Metric Dimension of Generalized Theta Graphs

A vertex $w$ in a graph $G$ is said to resolve two vertices $u$ and $v$ if $d(w,u)\neq d(w, v)$. A set $W$ of vertices is a resolving set for $G$ if every pair of distinct vertices is resolved by some vertex in $W$. The metric dimension of $G$ is the minimum cardinality of such a set. In this paper, we investigate the metric dimension of generalized theta graphs, providing exact values and structural insights for several subclasses.

==> T4.tex <==


  % ===== Parameters =====
  \def\XR{5}
  \def\YR{4}
  \def\gapX{0.8}      % half-width of invisible middle band
  \def\dotrad{1pt}  % regular path dots
  \def\stubrad{0.6pt} % stub dots (smaller)
  \def\stubstep{0.015}% stub spacing from center (closer = more clustered)

  % Endpoints
  \coordinate (c1) at (-\XR,0);
  \coordinate (c2) at ( \XR,0);
  \fill (c1) circle (6pt);
  \fill (c2) circle (6pt);

  % ===== Helper macros =====
  \newcommand{\DrawPath}[2]{%
    \draw[line width=0.6pt] #2;
    \foreach \t [count=\j] in {0.1,0.2,...,0.9}{%
      \path #2 coordinate[pos=\t] (v#1_\j);
      \fill (v#1_\j) circle (\dotrad);
    }%
  }

  \newcommand{\StubDots}[1]{%
    \foreach \s in {-1,1}{%
      \foreach \k in {1,2,3}{%
        \pgfmathsetmacro{\pp}{0.5 + \s*\k*\stubstep}%
        \path #1 coordinate[pos=\pp] (tmp);
        \fill (tmp) circle (\stubrad);
      }%
    }%
  }

  % ===== Define the four paths =====
  \def\PathOne{(c1) arc[start angle=180,end angle=0,   x radius=\XR, y radius=\YR]} % outer top
  \def\PathTwo{(c2) arc[start angle=0,  end angle=-180, x radius=\XR, y radius=\YR]} % outer bottom
  \def\PathThree{(c1) .. controls (-2.5, 2.8) and ( 2.5, 2.8) .. (c2)}               % upper inner
  \def\PathFour{(c1) .. controls (-2.5,-2.8) and ( 2.5,-2.8) .. (c2)}               % lower inner

  % ===== Draw with invisible middle band =====
  \begin{scope}
    \clip (-\XR-1,-\YR-1) rectangle (-\gapX,\YR+1);
    \DrawPath{1}{\PathOne}
    \DrawPath{2}{\PathTwo}
    \DrawPath{3}{\PathThree}
    \DrawPath{4}{\PathFour}
  \end{scope}

  \begin{scope}
    \clip (\gapX,-\YR-1) rectangle (\XR+1,\YR+1);
    \DrawPath{1}{\PathOne}
    \DrawPath{2}{\PathTwo}
    \DrawPath{3}{\PathThree}
    \DrawPath{4}{\PathFour}
  \end{scope}

  % Three tiny continuation dots per side
  \StubDots{\PathOne}
  \StubDots{\PathTwo}
  \StubDots{\PathThree}
  \StubDots{\PathFour}


